A Spectroscopic Survey of the Fields of 28 Strong Gravitational Lenses: Implications for $H_0$

Strong gravitational lensing provides an independent measurement of the Hubble parameter ($H_0$). One remaining systematic is a bias from the additional mass due to a galaxy group at the lens redshift or along the sightline. We quantify this bias for more than 20 strong lenses that have well-sampled sightline mass distributions, focusing on the convergence $\kappa$ and shear $\gamma$. In 23% of these fields, a lens group contributes a $\ge$1% convergence bias; in 57%, there is a similarly significant line-of-sight group. For the nine time delay lens systems, $H_0$ is overestimated by 11$^{+3}_{-2}$% on average when groups are ignored. In 67% of fields with total $\kappa \ge$ 0.01, line-of-sight groups contribute $\gtrsim 2\times$ more convergence than do lens groups, indicating that the lens group is not the only important mass. Lens environment affects the ratio of four (quad) to two (double) image systems; all seven quads have lens groups while only three of 10 doubles do, and the highest convergences due to lens groups are in quads. We calibrate the $\gamma$-$\kappa$ relation: $\log(\kappa_{\rm{tot}}) = (1.94 \pm 0.34) \log(\gamma_{\rm{tot}}) + (1.31 \pm 0.49)$ with a rms scatter of 0.34 dex. Shear, which, unlike convergence, can be measured directly from lensed images, can be a poor predictor of $\kappa$; for 19% of our fields, $\kappa$ is $\gtrsim 2\gamma$. Thus, accurate cosmology using strong gravitational lenses requires precise measurement and correction for all significant structures in each lens field.

==> (inline-0) <==
\begin{deluxetable*}{llrllrllr}
\tablecaption{Lensing Properties of Groups \label{table:totlensmax}}
\tablehead{
\colhead{Field} & \colhead{Group\tablenotemark{a}} & \colhead{$N_{m}$\tablenotemark{b}} & \colhead{$z_{\rm{grp}}$\tablenotemark{b}}& \colhead{$\sigma_{\rm{grp}}$\tablenotemark{b}} & \colhead{$R$\tablenotemark{c}}& \colhead{$\kappa_{\rm eff}$} & \colhead{$\gamma_{\rm eff}$} & \colhead{$\theta_{\gamma}$\tablenotemark{d}}\\
\colhead{} & \colhead{} & \colhead{} &  \colhead{} & \colhead{[km s$^{-1}$]} & \colhead{[$^{\prime}$]} & \colhead{} & \colhead{} & \colhead{[deg]} \\
}
\startdata

   b0712 &   0 &     5 &   0.0784 $^{+  0.0002}_{-  0.0003}$ &    140 $^{+    30}_{-   110}$ &   16.0 &   -                          &   -                         &   177 \\ 
         &   1 &     3 &   0.2635                       &    130                    &   12.6 &   -                         &   -                         &   104 \\ 
         &   2 &     3 &   0.3483                       &    110                    &    6.8 &   -                         &   -                         &   102 \\ 
         &   3 &    34 &   0.3723 $^{+  0.0007}_{-  0.0007}$ &    870 $^{+    70}_{-    70}$ &    7.7 &   0.002 $^{+  0.002}_{-  0.001}$ &   0.016 $^{+  0.005}_{-  0.004}$ &   150 \\ 
         &   4 &     4 &   0.3724 $^{+  0.0003}_{-  0.0002}$ &    170 $^{+    60}_{-   130}$ &   15.1 &   -                         &   -                         &    32 \\ 
         &   5 &     6 &   0.4146 $^{+  0.0003}_{-  0.0003}$ &    180 $^{+    40}_{-    60}$ &   14.1 &   -                         &   -                         &  -110 \\ 
         &   6 &     4 &   0.4360 $^{+  0.0004}_{-  0.0006}$ &    180 $^{+    30}_{-   150}$ &    2.8 &   -                         &   0.001 $^{+  0.001}_{-  0.001}$ &   -33 \\ 
         &   7 &     5 &   0.4938 $^{+  0.0007}_{-  0.0006}$ &    270 $^{+    50}_{-   230}$ &    4.8 &   -                         &   0.001 $^{+  0.001}_{-  0.001}$ &  -177 \\ 
         &   i*&    13 &   0.4030 $^{+  0.0009}_{-  0.0010}$ &    800 $^{+   140}_{-   530}$ &    1.1 &   0.118 $^{+  0.050}_{-  0.014}$ &   0.115 $^{+  0.047}_{-  0.038}$ &   -94 \\ 
         &  ii &     5 &   0.6200 $^{+  0.0005}_{-  0.0005}$ &    260 $^{+    50}_{-   100}$ &    9.1 &   -                         &   -                         &   -86 \\ 
         & sg0\tablenotemark{e} &   230 &   0.2941 $^{+  0.0004}_{-  0.0003}$ &   1170 $^{+    40}_{-    50}$ &    0.9 &   0.308 $^{+  0.229}_{-  0.115}$ &   0.180 $^{+  0.072}_{-  0.042}$ &   -88 \\ 
         & sg1\tablenotemark{f} &    54 &   0.2898 $^{+  0.0002}_{-  0.0002}$ &    330 $^{+    30}_{-    30}$ &    4.0 &   -                         &   0.003 $^{+  0.001}_{-  0.001}$ &    85 \\ 
         & sg2\tablenotemark{f} &    51 &   0.2961 $^{+  0.0002}_{-  0.0002}$ &    340 $^{+    30}_{-    30}$ &   11.1 &   -                         &   0.001 $^{+  0.0002}_{-  0.0002}$ &   -96 \\ 
         & sg3\tablenotemark{f} &    39 &   0.2983 $^{+  0.0003}_{-  0.0003}$ &    420 $^{+    60}_{-    60}$ &    8.6 &   -                         &   0.002 $^{+  0.001}_{-  0.001}$ &    22 \\ 
         & LOS total, no supergroup&  &  &  & &   0.002 $^{+  0.001}_{ -0.001}$ &   0.017 $^{+  0.005}_{-  0.004}$ &   -30 \\ 
         & LOS total, supergroup&  &  &  & &   0.311 $^{+  0.229}_{ -0.116}$ &   0.173 $^{+  0.076}_{-  0.048}$ &   -85 \\ 
         & LOS total, supergroup substructures&  &  &  & &   0.003 $^{+  0.001}_{ -0.001}$ &   0.014 $^{+  0.005}_{-  0.004}$ &   -32 \\ 
         & Total, no supergroup &  &  &  & &   0.120 $^{+  0.050}_{-  0.014}$ &   0.105 $^{+  0.052}_{-  0.024}$ &    89 \\ 
         & Total, supergroup &  &  &  & &   0.429 $^{+  0.225}_{-  0.126}$ &   0.284 $^{+  0.087}_{-  0.058}$ &   -89 \\ 
         & Total, supergroup substructures &  &  &  & &   0.121 $^{+  0.050}_{-  0.014}$ &   0.107 $^{+  0.051}_{-  0.026}$ &    89 \\ 
   b1152 &   0 &    10 &   0.0514 $^{+  0.0006}_{-  0.0003}$ &    480 $^{+    90}_{-   350}$ &    2.6 &   0.002 $^{+  0.001}_{-  0.001}$ &   0.002 $^{+  0.001}_{-  0.001}$ &    20 \\ 
         &   1 &     5 &   0.1314 $^{+  0.0002}_{-  0.0002}$ &    130 $^{+    40}_{-   100}$ &    4.1 &   -                         &   -                         &    -3 \\ 
         &   2 &     5 &   0.1579 $^{+  0.0002}_{-  0.0003}$ &    190 $^{+    50}_{-    50}$ &   10.5 &   -                         &   -                         &  -163 \\ 
         &   3 &     6 &   0.1624 $^{+  0.0000}_{-  0.0003}$ &     90 $^{+    30}_{-    70}$ &   13.9 &   -                         &   -                         &  -154 \\ 
         &   4 &    21 &   0.1706 $^{+  0.0005}_{-  0.0005}$ &    530 $^{+    50}_{-    80}$ &    9.1 &   -                         &   0.002 $^{+  0.001}_{-  0.001}$ &    82 \\ 
         &   5 &     8 &   0.1982 $^{+  0.0003}_{-  0.0004}$ &    210 $^{+    30}_{-   120}$ &   15.5 &   -                         &   -                         &    51 \\ 
         &   6 &    12 &   0.2394 $^{+  0.0006}_{-  0.0006}$ &    420 $^{+   140}_{-   130}$ &    8.9 &   -                         &   0.001 $^{+  0.001}_{-  0.001}$ &   -51 \\ 
         &   7 &     7 &   0.2396 $^{+  0.0003}_{-  0.0007}$ &    380 $^{+   260}_{-   130}$ &   10.6 &   -                         &   0.001 $^{+  0.001}_{-  0.00002}$ &    58 \\ 
         &   8 &    60 &   0.3272 $^{+  0.0006}_{-  0.0006}$ &   1010 $^{+    60}_{-    70}$ &    4.2 &   0.016 $^{+  0.009}_{-  0.005}$ &   0.036 $^{+  0.009}_{-  0.007}$ &    -1 \\ 
         &   9 &     7 &   0.3660 $^{+  0.0019}_{-  0.0008}$ &    480 $^{+   410}_{-    30}$ &    9.2 &   -                         &   0.002 $^{+  0.001}_{-  0.000002}$ &    36 \\ 
         &  10 &    25 &   0.3788 $^{+  0.0008}_{-  0.0007}$ &    650 $^{+    50}_{-    70}$ &    5.2 &   0.002 $^{+  0.001}_{-  0.001}$ &   0.011 $^{+  0.004}_{-  0.004}$ &    93 \\ 
         &  11 &     5 &   0.3899 $^{+  0.0008}_{-  0.0004}$ &    270 $^{+    50}_{-   180}$ &    4.8 &   -                         &   0.001 $^{+  0.001}_{-  0.001}$ &   -24 \\ 
         &  12 &    35 &   0.4514 $^{+  0.0006}_{-  0.0006}$ &    600 $^{+    50}_{-    70}$ &    8.7 &   -                         &   0.003 $^{+  0.001}_{-  0.001}$ &   148 \\ 
         &  13 &     3 &   0.6623                       &    110                    &    6.1 &   -                         &   -                         &    72 \\ 
         &   i &     8 &   0.5897 $^{+  0.0007}_{-  0.0007}$ &    430 $^{+    60}_{-   180}$ &   10.7 &   -                         &   -                         &   138 \\ 
         & Total &  &  &  & &   0.021 $^{+  0.010}_{-  0.006}$ &   0.027 $^{+  0.010}_{-  0.007}$ &    -4 \\ 
   b1422 &   0 &     9 &   0.0724 $^{+  0.0005}_{-  0.0005}$ &    480 $^{+   120}_{-   310}$ &    4.0 &   0.003 $^{+  0.004}_{-  0.002}$ &   0.004 $^{+  0.003}_{-  0.003}$ &    45 \\ 
         &   1 &    12 &   0.1453 $^{+  0.0007}_{-  0.0005}$ &    380 $^{+    50}_{-    60}$ &    2.7 &   0.004 $^{+  0.008}_{-  0.002}$ &   0.008 $^{+  0.007}_{-  0.003}$ &   133 \\ 
         &   2 &    17 &   0.2829 $^{+  0.0007}_{-  0.0005}$ &    430 $^{+    50}_{-    70}$ &    1.2 &   0.028 $^{+  0.034}_{-  0.010}$ &   0.041 $^{+  0.024}_{-  0.013}$ &    -3 \\ 
         &   3 &     3 &   0.3239                       &    100                    &    1.0 &   -                         &   0.003                      &    87 \\ 
         &   4*&    23 &   0.3385 $^{+  0.0005}_{-  0.0005}$ &    460 $^{+    60}_{-    50}$ &    1.3 &   0.029 $^{+  0.022}_{-  0.012}$ &   0.050 $^{+  0.019}_{-  0.014}$ &    89 \\ 
         &   5 &     6 &   0.3484 $^{+  0.0005}_{-  0.0004}$ &    270 $^{+    50}_{-   130}$ &    0.8 &   0.014 $^{+  0.016}_{-  0.003}$ &   0.029 $^{+  0.021}_{-  0.010}$ &    16 \\ 
         &   6 &    13 &   0.3627 $^{+  0.0008}_{-  0.0009}$ &    690 $^{+    90}_{-   130}$ &    1.7 &   0.051 $^{+  0.060}_{-  0.021}$ &   0.077 $^{+  0.045}_{-  0.031}$ &  -113 \\ 
         &   7 &     4 &   0.5706 $^{+  0.0003}_{-  0.0006}$ &    170 $^{+    30}_{-    90}$ &   11.3 &   -                         &   -                         &   158 \\ 
         & LOS total&  &  &  & &   0.102 $^{+  0.088}_{ -0.037}$ &   0.065 $^{+  0.051}_{ -0.034}$ &    41 \\ 
         & Total &  &  &  & &   0.130 $^{+  0.084}_{-  0.044}$ &   0.078 $^{+  0.050}_{-  0.043}$ &    61 \\ 
   b1600 &   0 &     5 &   0.0600 $^{+  0.0002}_{-  0.0001}$ &     80 $^{+    80}_{-    10}$ &   13.4 &   -                         &   -                         &  -167 \\ 
         &   1 &     5 &   0.0720 $^{+  0.0001}_{-  0.0000}$ &     90 $^{+    20}_{-    70}$ &    7.0 &   -                         &   -                         &  -142 \\ 
         &   2 &    13 &   0.1312 $^{+  0.0003}_{-  0.0005}$ &    370 $^{+   130}_{-   120}$ &    8.5 &   -                         &   0.001 $^{+  0.001}_{-  0.0005}$ &   105 \\ 
         &   3 &    10 &   0.2390 $^{+  0.0009}_{-  0.0010}$ &    540 $^{+   100}_{-   340}$ &    2.4 &   0.010 $^{+  0.010}_{-  0.004}$ &   0.019 $^{+  0.011}_{-  0.010}$ &     4 \\ 
         &   4 &    10 &   0.2484 $^{+  0.0006}_{-  0.0007}$ &    470 $^{+   100}_{-   120}$ &   12.8 &   -                         &   0.001 $^{+  0.001}_{-  0.001}$ &   140 \\ 
         &   5 &     3 &   0.2624                       &    210                    &    2.5 &   -                         &   0.002                      &   134 \\ 
         &   6 &     3 &   0.2629                       &    150                    &    8.2 &   -                         &   -                         &  -153 \\ 
         &   7 &    24 &   0.2893 $^{+  0.0005}_{-  0.0004}$ &    510 $^{+    50}_{-    60}$ &    1.2 &   0.030 $^{+  0.023}_{-  0.009}$ &   0.038 $^{+  0.016}_{-  0.010}$ &   132 \\ 
         &   8*&     6 &   0.4146 $^{+  0.0002}_{-  0.0002}$ &    110 $^{+    20}_{-    20}$ &    0.3 &   0.005 $^{+  0.015}_{-  0.003}$ &   0.012 $^{+  0.014}_{-  0.006}$ &  -146 \\ 
         & LOS total&  &  &  & &   0.041 $^{+  0.025}_{ -0.012}$ &   0.041 $^{+  0.017}_{ -0.014}$ &   -35 \\ 
         & Total &  &  &  & &   0.046 $^{+  0.042}_{-  0.016}$ &   0.033 $^{+  0.022}_{-  0.015}$ &   -28 \\ 
   b2114 &   0 &    19 &   0.0484 $^{+  0.0003}_{-  0.0003}$ &    360 $^{+    60}_{-    60}$ &    5.4 &   -                         &   0.001 $^{+  0.0003}_{-  0.0003}$ &   -20 \\ 
         &   1 &     4 &   0.1352 $^{+  0.0002}_{-  0.0001}$ &    110 $^{+    20}_{-    40}$ &    7.9 &   -                         &   -                         &    -8 \\ 
         &   2 &    17 &   0.2025 $^{+  0.0012}_{-  0.0008}$ &    820 $^{+    90}_{-    90}$ &    2.5 &   0.025 $^{+  0.024}_{-  0.008}$ &   0.027 $^{+  0.014}_{-  0.008}$ &    61 \\ 
         &   3 &    34 &   0.2251 $^{+  0.0006}_{-  0.0007}$ &    990 $^{+   130}_{-   150}$ &    5.8 &   0.009 $^{+  0.005}_{-  0.004}$ &   0.020 $^{+  0.007}_{-  0.006}$ &   104 \\ 
         &   4 &     4 &   0.2992 $^{+  0.0004}_{-  0.0004}$ &    220 $^{+    40}_{-    60}$ &    9.0 &   -                         &   -                         &   -46 \\ 
         &   5 &    19 &   0.3068 $^{+  0.0005}_{-  0.0005}$ &    380 $^{+    60}_{-    80}$ &    2.0 &   0.004 $^{+  0.004}_{-  0.002}$ &   0.011 $^{+  0.006}_{-  0.004}$ &  -151 \\ 
         &   6 &     4 &   0.3133 $^{+  0.0002}_{-  0.0004}$ &    130 $^{+    20}_{-    60}$ &   15.8 &   -                         &   -                         &   -81 \\ 
         &   7*&    10 &   0.3143 $^{+  0.0002}_{-  0.0002}$ &    140 $^{+    30}_{-    30}$ &    0.5 &   0.004 $^{+  0.005}_{-  0.001}$ &   0.009 $^{+  0.006}_{-  0.003}$ &   159 \\ 
         &   8 &     3 &   0.4061                       &     70                    &    3.3 &   -                         &   -                         &   -29 \\ 
         &   i &     5 &   0.3762 $^{+  0.0004}_{-  0.0005}$ &    240 $^{+   220}_{-    90}$ &    2.5 &   -                         &   0.001 $^{+  0.005}_{-  0.00004}$ &    72 \\ 
         &  ii &     6 &   0.3911 $^{+  0.0007}_{-  0.0006}$ &    380 $^{+   200}_{-   160}$ &    5.8 &   -                         &   0.001 $^{+  0.001}_{-  0.0003}$ &    76 \\ 
         & iii &    10 &   0.4479 $^{+  0.0009}_{-  0.0008}$ &    640 $^{+   160}_{-   400}$ &    8.0 &   -                         &   0.001 $^{+  0.001}_{-  0.0002}$ &    82 \\ 
         & LOS total&  &  &  & &   0.038 $^{+  0.025}_{ -0.011}$ &   0.037 $^{+  0.016}_{ -0.012}$ &    70 \\ 
         & Total &  &  &  & &   0.042 $^{+  0.027}_{-  0.012}$ &   0.028 $^{+  0.016}_{-  0.014}$ &    70 \\ 
 bri0952 &   0 &     8 &   0.0929 $^{+  0.0005}_{-  0.0004}$ &    270 $^{+    40}_{-   160}$ &    4.2 &   -                         &   0.001 $^{+  0.001}_{-  0.0004}$ &    31 \\ 
         &   1 &    10 &   0.1376 $^{+  0.0004}_{-  0.0004}$ &    350 $^{+    90}_{-   120}$ &    6.2 &   -                         &   0.001 $^{+  0.001}_{-  0.001}$ &   -69 \\ 
         &   2 &     9 &   0.1636 $^{+  0.0004}_{-  0.0004}$ &    310 $^{+    80}_{-   100}$ &    2.1 &   0.002 $^{+  0.008}_{-  0.001}$ &   0.004 $^{+  0.006}_{-  0.003}$ &   -37 \\ 
         &   3 &     3 &   0.3577                       &    110                    &    2.6 &   -                         &   -                         &   -92 \\ 
         &   4 &    12 &   0.4201 $^{+  0.0004}_{-  0.0005}$ &    330 $^{+    60}_{-    70}$ &    1.3 &   0.005 $^{+  0.009}_{-  0.003}$ &   0.016 $^{+  0.011}_{-  0.006}$ &   -31 \\ 
         &   5 &    13 &   0.4740 $^{+  0.0007}_{-  0.0007}$ &    490 $^{+    80}_{-   100}$ &    1.1 &   0.027 $^{+  0.033}_{-  0.010}$ &   0.047 $^{+  0.031}_{-  0.018}$ &    56 \\ 
         &   i &    11 &   0.6187 $^{+  0.0009}_{-  0.0010}$ &    620 $^{+   100}_{-   120}$ &    6.7 &   -                         &   0.007 $^{+  0.002}_{-  0.003}$ &   -51 \\ 
         &  ii &     8 &   0.6385 $^{+  0.0009}_{-  0.0008}$ &    490 $^{+    80}_{-   120}$ &    2.1 &   0.004 $^{+  0.006}_{-  0.003}$ &   0.025 $^{+  0.016}_{-  0.016}$ &   -58 \\ 
         & Total &  &  &  & &   0.039 $^{+  0.044}_{-  0.018}$ &   0.023 $^{+  0.035}_{-  0.023}$ &   -86 \\ 
 fbq0951 &   0 &     5 &   0.0514 $^{+  0.0001}_{-  0.0002}$ &     80 $^{+    50}_{-    30}$ &    3.6 &   -                         &   -                         &  -145 \\ 
         &   1 &     5 &   0.0573 $^{+  0.0004}_{-  0.0002}$ &    190 $^{+    40}_{-    40}$ &    3.6 &   -                         &   0.001 $^{+  0.0004}_{-  0.0002}$ &     6 \\ 
         &   2 &    11 &   0.0835 $^{+  0.0015}_{-  0.0008}$ &    500 $^{+   120}_{-   310}$ &    4.2 &   0.004 $^{+  0.004}_{-  0.001}$ &   0.006 $^{+  0.004}_{-  0.002}$ &  -110 \\ 
         &   3 &     6 &   0.1026 $^{+  0.0001}_{-  0.0001}$ &     80 $^{+    20}_{-    20}$ &    9.3 &   -                         &   -                         &   123 \\ 
         &   4 &    30 &   0.1284 $^{+  0.0016}_{-  0.0014}$ &   1180 $^{+   190}_{-   370}$ &    1.2 &   0.182 $^{+  0.094}_{-  0.055}$ &   0.084 $^{+  0.030}_{-  0.024}$ &   151 \\ 
         &   5 &     8 &   0.1571 $^{+  0.0008}_{-  0.0006}$ &    460 $^{+   100}_{-   320}$ &    2.5 &   0.010 $^{+  0.009}_{-  0.002}$ &   0.015 $^{+  0.010}_{-  0.006}$ &  -113 \\ 
         &   6 &    26 &   0.2105 $^{+  0.0007}_{-  0.0007}$ &    750 $^{+    70}_{-    80}$ &    3.8 &   0.020 $^{+  0.015}_{-  0.007}$ &   0.035 $^{+  0.014}_{-  0.009}$ &   -86 \\ 
         &   7 &     7 &   0.2379 $^{+  0.0003}_{-  0.0005}$ &    220 $^{+   100}_{-    90}$ &    9.2 &   -                         &   -                         &    62 \\ 
         &   8 &     6 &   0.2511 $^{+  0.0001}_{-  0.0002}$ &     80 $^{+    20}_{-    50}$ &    1.7 &   -                         &   0.001 $^{+  0.001}_{-  0.0004}$ &    84 \\ 
         &   9 &    11 &   0.2515 $^{+  0.0002}_{-  0.0003}$ &    190 $^{+    60}_{-    80}$ &    8.6 &   -                         &   -                         &  -124 \\ 
         &  10*&    21 &   0.2643 $^{+  0.0008}_{-  0.0007}$ &    660 $^{+   100}_{-   130}$ &    5.8 &   0.004 $^{+  0.003}_{-  0.002}$ &   0.018 $^{+  0.007}_{-  0.007}$ &    51 \\ 
         &  11 &    12 &   0.3068 $^{+  0.0006}_{-  0.0005}$ &    410 $^{+    60}_{-    70}$ &    9.6 &   -                         &   0.001 $^{+  0.001}_{-  0.001}$ &   -62 \\ 
         &  12 &    51 &   0.3120 $^{+  0.0002}_{-  0.0003}$ &    450 $^{+    50}_{-    50}$ &    8.0 &   -                         &   0.003 $^{+  0.001}_{-  0.001}$ &   117 \\ 
         &  13 &     3 &   0.3132                       &    190                    &   16.3 &   -                         &   -                         &    61 \\ 
         &  14 &     3 &   0.3129                       &     80                    &   10.6 &   -                         &   -                         &   -17 \\ 
         &  15 &     3 &   0.3142                       &     20                    &    7.0 &   -                         &   -                         &    21 \\ 
         &  16 &     4 &   0.3252 $^{+  0.0003}_{-  0.0003}$ &    170 $^{+    20}_{-    50}$ &   14.5 &   -                         &   -                         &   -32 \\ 
         &  17 &     5 &   0.3536 $^{+  0.0006}_{-  0.0002}$ &    250 $^{+    70}_{-   220}$ &    8.2 &   -                         &   -                         &   109 \\ 
         &  18 &     6 &   0.3537 $^{+  0.0003}_{-  0.0004}$ &    220 $^{+    50}_{-    70}$ &    2.6 &   -                         &   0.002 $^{+  0.003}_{-  0.001}$ &  -127 \\ 
         &  19 &     5 &   0.3588 $^{+  0.0010}_{-  0.0008}$ &    260 $^{+   170}_{-    90}$ &   15.8 &   -                         &   -                         &  -144 \\ 
         &  20 &    19 &   0.3899 $^{+  0.0003}_{-  0.0003}$ &    240 $^{+    40}_{-    40}$ &    0.5 &   0.009 $^{+  0.014}_{-  0.004}$ &   0.015 $^{+  0.012}_{-  0.007}$ &  -170 \\ 
         &  21 &     5 &   0.4090 $^{+  0.0011}_{-  0.0001}$ &    140 $^{+   110}_{-     0}$ &    3.6 &   -                         &   -                         &   -22 \\ 
         &  22 &     3 &   0.4464                       &    230                    &   15.4 &   -                         &   -                         &  -115 \\ 
         &  23 &     6 &   0.4484 $^{+  0.0008}_{-  0.0007}$ &    400 $^{+    60}_{-   250}$ &    6.2 &   -                         &   0.001 $^{+  0.0003}_{-  0.001}$ &  -160 \\ 
         &  24 &     9 &   0.4562 $^{+  0.0006}_{-  0.0007}$ &    340 $^{+    60}_{-   120}$ &    5.8 &   -                         &   0.001 $^{+  0.001}_{-  0.0004}$ &   111 \\ 
         &  25 &     5 &   0.5449 $^{+  0.0007}_{-  0.0006}$ &    220 $^{+    40}_{-    80}$ &    7.8 &   -                         &   -                         &   172 \\ 
         &  26 &     9 &   0.5553 $^{+  0.0008}_{-  0.0007}$ &    400 $^{+    70}_{-   160}$ &   11.2 &   -                         &   -                         &  -120 \\ 
         &  27 &     5 &   0.5610 $^{+  0.0017}_{-  0.0008}$ &    430 $^{+   110}_{-   340}$ &    6.5 &   -                         &   0.001 $^{+  0.0004}_{-  0.0003}$ &   -98 \\ 
         &  28 &     9 &   0.6393 $^{+  0.0007}_{-  0.0005}$ &    270 $^{+    60}_{-   160}$ &   11.5 &   -                         &   -                         &    30 \\ 
         &  29 &     6 &   0.6424 $^{+  0.0007}_{-  0.0008}$ &    370 $^{+    80}_{-   120}$ &    4.4 &   -                         &   -                         &    42 \\ 
         &  30 &     9 &   0.6628 $^{+  0.0008}_{-  0.0007}$ &    370 $^{+    90}_{-   150}$ &    4.9 &   -                         &   -                         &    13 \\ 
         &  31 &     4 &   0.6905 $^{+  0.0003}_{-  0.0002}$ &    110 $^{+    20}_{-    40}$ &    5.3 &   -                         &   -                         &    61 \\ 
         & LOS total&  &  &  & &   0.226 $^{+  0.103}_{ -0.060}$ &   0.057 $^{+  0.042}_{ -0.028}$ &   -42 \\ 
         & Total &  &  &  & &   0.230 $^{+  0.106}_{-  0.060}$ &   0.039 $^{+  0.045}_{-  0.028}$ &   -44 \\ 
   h1413 &   0 &     6 &   0.1378 $^{+  0.0004}_{-  0.0006}$ &    330 $^{+    70}_{-   180}$ &   11.5 &   -                         &   -                         &   142 \\ 
         &   1 &     7 &   0.1542 $^{+  0.0003}_{-  0.0004}$ &    220 $^{+    50}_{-   130}$ &    6.2 &   -                         &   -                         &   -23 \\ 
         &   2 &    22 &   0.2544 $^{+  0.0005}_{-  0.0005}$ &    460 $^{+    40}_{-    40}$ &    8.0 &   -                         &   0.001 $^{+  0.0005}_{-  0.0003}$ &   -98 \\ 
         &   3 &     3 &   0.3057                       &     70                    &    6.7 &   -                         &   -                         &   -60 \\ 
         &   4 &     4 &   0.3267 $^{+  0.0007}_{-  0.0006}$ &    270 $^{+    50}_{-    40}$ &    9.5 &   -                         &   -                         &    74 \\ 
         & Total &  &  &  & &   -                          &   0.001 $^{+  0.001}_{-  0.0004}$ &    89 \\ 
  he0435 &   0 &     9 &   0.0503 $^{+  0.0002}_{-  0.0002}$ &    150 $^{+    30}_{-    30}$ &    2.7 &   -                         &   -                         &   160 \\ 
         &   1 &    11 &   0.1844 $^{+  0.0015}_{-  0.0010}$ &    810 $^{+   190}_{-   440}$ &    0.9 &   0.091 $^{+  0.042}_{-  0.023}$ &   0.052 $^{+  0.021}_{-  0.021}$ &    84 \\ 
         &   2 &     5 &   0.3205 $^{+  0.0003}_{-  0.0003}$ &    200 $^{+    40}_{-    50}$ &   11.1 &   -                         &   -                         &   101 \\ 
         &   3 &     4 &   0.3978 $^{+  0.0003}_{-  0.0003}$ &    140 $^{+    20}_{-    70}$ &    0.5 &   0.003 $^{+  0.002}_{-  0.001}$ &   0.010 $^{+  0.005}_{-  0.005}$ &   133 \\ 
         &   4 &     4 &   0.4186 $^{+  0.0002}_{-  0.0002}$ &     70 $^{+    10}_{-    10}$ &    1.1 &   -                         &   -                         &   -98 \\ 
         &   5*&    12 &   0.4550 $^{+  0.0007}_{-  0.0007}$ &    520 $^{+    80}_{-    90}$ &    0.6 &   0.091 $^{+  0.110}_{-  0.031}$ &   0.090 $^{+  0.049}_{-  0.030}$ &   -70 \\ 
         &   6 &     3 &   0.4721                       &     80                    &    6.4 &   -                         &   -                         &  -144 \\ 
         &   7 &    15 &   0.5056 $^{+  0.0008}_{-  0.0007}$ &    470 $^{+    70}_{-    90}$ &    4.0 &   0.001 $^{+  0.000}_{-  0.000}$ &   0.007 $^{+  0.003}_{-  0.003}$ &     9 \\ 
         &   8 &     9 &   0.5066 $^{+  0.0009}_{-  0.0010}$ &    400 $^{+    70}_{-   190}$ &    9.2 &   -                         &   0.001 $^{+  0.001}_{-  0.001}$ &    86 \\ 
         &   9 &     6 &   0.5554 $^{+  0.0010}_{-  0.0013}$ &    360 $^{+    60}_{-   290}$ &    2.7 &   -                         &   0.005 $^{+  0.005}_{-  0.003}$ &  -166 \\ 
         &   i &    20 &   0.2641 $^{+  0.0005}_{-  0.0006}$ &    730 $^{+    90}_{-   240}$ &    2.0 &   0.033 $^{+  0.028}_{-  0.011}$ &   0.040 $^{+  0.019}_{-  0.015}$ &    26 \\ 
         & LOS total&  &  &  & &   0.128 $^{+  0.063}_{ -0.029}$ &   0.041 $^{+  0.031}_{ -0.020}$ &    58 \\ 
         & Total &  &  &  & &   0.219 $^{+  0.138}_{-  0.062}$ &   0.089 $^{+  0.052}_{-  0.040}$ &   -83 \\ 
  he1104 &   0 &    10 &   0.1317 $^{+  0.0017}_{-  0.0015}$ &   1100 $^{+   210}_{-   250}$ &    2.7 &   0.023 $^{+  0.028}_{-  0.009}$ &   0.017 $^{+  0.013}_{-  0.006}$ &    69 \\ 
         &   1 &    13 &   0.1524 $^{+  0.0010}_{-  0.0006}$ &    500 $^{+   130}_{-   200}$ &    6.9 &   -                         &   0.002 $^{+  0.001}_{-  0.001}$ &   169 \\ 
         &   2 &    23 &   0.2162 $^{+  0.0005}_{-  0.0005}$ &    520 $^{+    60}_{-    70}$ &    3.7 &   0.002 $^{+  0.002}_{-  0.001}$ &   0.005 $^{+  0.003}_{-  0.002}$ &   135 \\ 
         &   3 &     5 &   0.3485 $^{+  0.0003}_{-  0.0003}$ &    160 $^{+    30}_{-    40}$ &    9.7 &   -                         &   -                         &   -61 \\ 
         &   4 &     5 &   0.4824 $^{+  0.0004}_{-  0.0015}$ &    320 $^{+   210}_{-    50}$ &    8.0 &   -                         &   -                         &   -70 \\ 
         &   5 &     8 &   0.4912 $^{+  0.0006}_{-  0.0005}$ &    320 $^{+    60}_{-   100}$ &   12.1 &   -                         &   -                         &  -134 \\ 
         &   6 &    18 &   0.4906 $^{+  0.0015}_{-  0.0007}$ &    600 $^{+    70}_{-    80}$ &    4.6 &   0.001 $^{+  0.001}_{-  0.0004}$ &   0.008 $^{+  0.003}_{-  0.003}$ &    60 \\ 
         &   7 &     7 &   0.5077 $^{+  0.0008}_{-  0.0008}$ &    400 $^{+    90}_{-   190}$ &   10.8 &   -                         &   0.001 $^{+  0.0003}_{-  0.0003}$ &   148 \\ 
         &   8 &     4 &   0.5147 $^{+  0.0003}_{-  0.0003}$ &    150 $^{+    30}_{-    50}$ &    9.8 &   -                         &   -                         &   165 \\ 
         &   9 &     7 &   0.5156 $^{+  0.0005}_{-  0.0004}$ &    310 $^{+   100}_{-   180}$ &    8.3 &   -                         &   -                         &  -142 \\ 
         &  10 &     5 &   0.5178 $^{+  0.0006}_{-  0.0004}$ &    180 $^{+    30}_{-    40}$ &    2.9 &   -                         &   0.001 $^{+  0.0004}_{-  0.0003}$ &   -56 \\ 
         &  11 &    14 &   0.5327 $^{+  0.0011}_{-  0.0008}$ &    660 $^{+   120}_{-   170}$ &    7.4 &   -                         &   0.005 $^{+  0.004}_{-  0.002}$ &   -73 \\ 
         &  12 &     7 &   0.5388 $^{+  0.0013}_{-  0.0012}$ &    530 $^{+   100}_{-   170}$ &   10.1 &   -                         &   0.001 $^{+  0.001}_{-  0.001}$ &   161 \\ 
         &   i &    11 &   0.4610 $^{+  0.0008}_{-  0.0009}$ &    680 $^{+   120}_{-   460}$ &    6.3 &   0.001 $^{+  0.001}_{-  0.0002}$ &   0.007 $^{+  0.005}_{-  0.004}$ &    93 \\ 
         & Total &  &  &  & &   0.027 $^{+  0.029}_{-  0.010}$ &   0.026 $^{+  0.015}_{-  0.009}$ &    81 \\ 
  he2149 &   0 &     5 &   0.0937 $^{+  0.0002}_{-  0.0005}$ &    130 $^{+    90}_{-    30}$ &    3.8 &   -                         &   -                         &   158 \\ 
         &   1 &    13 &   0.2736 $^{+  0.0006}_{-  0.0004}$ &    330 $^{+    50}_{-    50}$ &    1.2 &   0.007 $^{+  0.011}_{-  0.004}$ &   0.014 $^{+  0.009}_{-  0.006}$ &   -80 \\ 
         &   2 &     7 &   0.4454 $^{+  0.0005}_{-  0.0008}$ &    340 $^{+    80}_{-   200}$ &    1.9 &   0.002 $^{+  0.006}_{-  0.001}$ &   0.012 $^{+  0.015}_{-  0.006}$ &    78 \\ 
         &   3 &     4 &   0.4618 $^{+  0.0006}_{-  0.0005}$ &    260 $^{+    40}_{-   100}$ &    2.3 &   -                         &   0.004 $^{+  0.009}_{-  0.003}$ &   113 \\ 
         &   4 &     4 &   0.6033 $^{+  0.0002}_{-  0.0003}$ &    130 $^{+    30}_{-   120}$ &    1.4 &   -                         &   0.001 $^{+  0.001}_{-  0.001}$ &   -79 \\ 
         & Total &  &  &  & &   0.010 $^{+  0.015}_{-  0.006}$ &   0.028 $^{+  0.013}_{-  0.008}$ &   -87 \\ 
hst14113 &   0 &    26 &   0.0808 $^{+  0.0008}_{-  0.0008}$ &   1000 $^{+   120}_{-   130}$ &    4.8 &   0.011 $^{+  0.011}_{-  0.005}$ &   0.009 $^{+  0.004}_{-  0.003}$ &   -27 \\ 
         &   1 &     8 &   0.1954 $^{+  0.0006}_{-  0.0007}$ &    380 $^{+    80}_{-   120}$ &    4.6 &   0.001 $^{+  0.003}_{-  0.0004}$ &   0.003 $^{+  0.005}_{-  0.002}$ &    62 \\ 
         &   2 &     9 &   0.2351 $^{+  0.0006}_{-  0.0007}$ &    370 $^{+    80}_{-   110}$ &    5.5 &   -                         &   0.003 $^{+  0.002}_{-  0.001}$ &    17 \\ 
         &   3 &    19 &   0.2705 $^{+  0.0005}_{-  0.0005}$ &    500 $^{+    70}_{-    70}$ &    2.4 &   0.008 $^{+  0.008}_{-  0.003}$ &   0.018 $^{+  0.009}_{-  0.005}$ &     2 \\ 
         &   4 &     4 &   0.2728 $^{+  0.0008}_{-  0.0005}$ &    260 $^{+    40}_{-   220}$ &   16.0 &   -                         &   -                         &   166 \\ 
         &   5 &     3 &   0.2821                       &     70                    &    0.5 &   -                         &   0.002                     &    52 \\ 
         &   6 &     3 &   0.3017                       &    240                    &   13.3 &   -                         &   -                         &    34 \\ 
         &   7 &     5 &   0.3622 $^{+  0.0006}_{-  0.0005}$ &    220 $^{+    60}_{-    70}$ &    9.0 &   -                         &   -                         &    42 \\ 
         &   8 &     7 &   0.4504 $^{+  0.0009}_{-  0.0012}$ &    410 $^{+    80}_{-   230}$ &    1.0 &   0.024 $^{+  0.020}_{-  0.017}$ &   0.046 $^{+  0.019}_{-  0.035}$ &   -15 \\ 
         &   9 &     6 &   0.4592 $^{+  0.0004}_{-  0.0003}$ &    180 $^{+    40}_{-   150}$ &    6.9 &   -                         &   -                         &   -51 \\ 
         &  10*&    55 &   0.4603 $^{+  0.0003}_{-  0.0003}$ &    500 $^{+    40}_{-    40}$ &    3.4 &   0.002 $^{+  0.002}_{-  0.001}$ &   0.016 $^{+  0.007}_{-  0.005}$ &   159 \\ 
         &  11 &    11 &   0.4823 $^{+  0.0006}_{-  0.0007}$ &    430 $^{+    80}_{-    90}$ &   10.7 &   -                         &   0.001 $^{+  0.001}_{-  0.0005}$ &   -34 \\ 
         &  12 &     6 &   0.4828 $^{+  0.0005}_{-  0.0006}$ &    300 $^{+    70}_{-    70}$ &    3.9 &   -                         &   0.003 $^{+  0.002}_{-  0.001}$ &   118 \\ 
         &  13 &     6 &   0.4841 $^{+  0.0003}_{-  0.0003}$ &    170 $^{+    40}_{-    90}$ &    6.1 &   -                         &   -                         &    27 \\ 
         &  14 &     3 &   0.5519                       &    100                    &    1.7 &   -                         &   -                         &  -161 \\ 
         &  15 &     6 &   0.5711 $^{+  0.0006}_{-  0.0004}$ &    220 $^{+    50}_{-    90}$ &    1.8 &   -                         &   0.003 $^{+  0.002}_{-  0.002}$ &    86 \\ 
         &   i &    28 &   0.1616 $^{+  0.0007}_{-  0.0006}$ &    990 $^{+    90}_{-   160}$ &    7.5 &   0.007 $^{+  0.004}_{-  0.002}$ &   0.014 $^{+  0.004}_{-  0.004}$ &   -48 \\ 
         &  ii &     5 &   0.3212 $^{+  0.0004}_{-  0.0004}$ &    290 $^{+    60}_{-   100}$ &    6.2 &   -                         &   0.001 $^{+  0.001}_{-  0.001}$ &    97 \\ 
         & iii &     9 &   0.4175 $^{+  0.0012}_{-  0.0011}$ &    220 $^{+   710}_{-   110}$ &    4.7 &   -                         &   0.001 $^{+  0.041}_{-  0.0004}$ &   157 \\ 
         &  iv &     6 &   0.5219 $^{+  0.0012}_{-  0.0012}$ &    650 $^{+   150}_{-   200}$ &    9.5 &   -                         &   0.004 $^{+  0.003}_{-  0.002}$ &    24 \\ 
         & LOS total&  &  &  & &   0.052 $^{+  0.030}_{ -0.020}$ &   0.070 $^{+  0.032}_{ -0.030}$ &   -16 \\ 
         & Total &  &  &  & &   0.054 $^{+  0.030}_{-  0.019}$ &   0.085 $^{+  0.035}_{-  0.030}$ &   -17 \\ 
 lbq1333 &   0 &    10 &   0.0789 $^{+  0.0002}_{-  0.0002}$ &    200 $^{+    30}_{-    40}$ &   10.2 &   -                         &   -                         &   -77 \\ 
         &   1 &     5 &   0.0856 $^{+  0.0003}_{-  0.0003}$ &    190 $^{+    40}_{-    70}$ &   12.8 &   -                         &   -                         &  -117 \\ 
         &   2 &     6 &   0.1251 $^{+  0.0002}_{-  0.0002}$ &    120 $^{+    20}_{-    30}$ &    4.6 &   -                         &   -                         &   -50 \\ 
         &   3 &     5 &   0.1420 $^{+  0.0003}_{-  0.0005}$ &    220 $^{+    60}_{-    40}$ &   12.5 &   -                         &   -                         &   -91 \\ 
         &   4 &    36 &   0.2422 $^{+  0.0004}_{-  0.0004}$ &    550 $^{+    50}_{-    50}$ &    4.5 &   0.002 $^{+  0.002}_{-  0.001}$ &   0.009 $^{+  0.003}_{-  0.003}$ &   139 \\ 
         &   5 &     4 &   0.2534 $^{+  0.0001}_{-  0.0003}$ &    120 $^{+    20}_{-    90}$ &   12.5 &   -                         &   -                         &   139 \\ 
         &   6 &     3 &   0.3272                       &    160                    &    7.4 &   -                         &   -                         &   -96 \\ 
         &   7 &     5 &   0.4055 $^{+  0.0016}_{-  0.0009}$ &    480 $^{+    60}_{-   100}$ &    5.4 &   -                         &   0.006 $^{+  0.002}_{-  0.004}$ &   -56 \\ 
         &   8 &     5 &   0.4751 $^{+  0.0007}_{-  0.0004}$ &    200 $^{+    40}_{-    70}$ &    6.3 &   -                         &   -                         &    58 \\ 
         &   9 &     9 &   0.5710 $^{+  0.0005}_{-  0.0004}$ &    310 $^{+    70}_{-    80}$ &   10.2 &   -                         &   -                         &    74 \\ 
         & Total &  &  &  & &   0.003 $^{+  0.002}_{-  0.001}$ &   0.014 $^{+  0.004}_{-  0.004}$ &   -48 \\ 
  mg0751 &   0 &     4 &   0.0265 $^{+  0.0002}_{-  0.0001}$ &     90 $^{+    10}_{-    70}$ &    5.3 &   -                         &   -                         &   -23 \\ 
         &   1 &     6 &   0.2479 $^{+  0.0002}_{-  0.0003}$ &    150 $^{+    40}_{-    40}$ &    4.6 &   -                         &   -                         &   -59 \\ 
         &   2*&    26 &   0.3501 $^{+  0.0003}_{-  0.0003}$ &    400 $^{+    60}_{-    70}$ &    1.1 &   0.025 $^{+  0.022}_{-  0.011}$ &   0.044 $^{+  0.019}_{-  0.015}$ &   -38 \\ 
         &   3 &    13 &   0.5597 $^{+  0.0004}_{-  0.0004}$ &    310 $^{+    60}_{-    70}$ &    1.0 &   0.005 $^{+  0.009}_{-  0.002}$ &   0.015 $^{+  0.014}_{-  0.007}$ &   -82 \\ 
         &   4 &     4 &   0.5845 $^{+  0.0005}_{-  0.0005}$ &    210 $^{+    20}_{-    40}$ &    2.3 &   -                         &   0.001 $^{+  0.001}_{-  0.0005}$ &  -118 \\ 
         & LOS total&  &  &  & &   0.005 $^{+  0.010}_{ -0.002}$ &   0.015 $^{+  0.013}_{ -0.007}$ &   -84 \\ 
         & Total &  &  &  & &   0.030 $^{+  0.027}_{-  0.014}$ &   0.046 $^{+  0.022}_{-  0.018}$ &   -47 \\ 
  mg1131 &   0 &    11 &   0.0681 $^{+  0.0015}_{-  0.0014}$ &   1200 $^{+   150}_{-   240}$ &    3.5 &   0.008 $^{+  0.006}_{-  0.003}$ &   0.004 $^{+  0.002}_{-  0.002}$ &   -98 \\ 
         &   1 &     6 &   0.0864 $^{+  0.0006}_{-  0.0010}$ &    410 $^{+    80}_{-   330}$ &   10.8 &   -                         &   -                         &   -95 \\ 
         &   2 &     7 &   0.1083 $^{+  0.0005}_{-  0.0009}$ &    350 $^{+    70}_{-   120}$ &   10.0 &   -                         &   -                         &  -176 \\ 
         &   3 &     5 &   0.1647 $^{+  0.0003}_{-  0.0003}$ &    190 $^{+    40}_{-    70}$ &   14.1 &   -                         &   -                         &    24 \\ 
         &   4 &     3 &   0.2200                       &    170                    &   17.9 &   -                         &   -                         &   -41 \\ 
         &   5 &     9 &   0.2352 $^{+  0.0005}_{-  0.0005}$ &    300 $^{+    50}_{-   240}$ &    1.3 &   0.002 $^{+  0.002}_{-  0.001}$ &   0.004 $^{+  0.002}_{-  0.002}$ &   -81 \\ 
         &   6 &     5 &   0.2695 $^{+  0.0003}_{-  0.0004}$ &    160 $^{+    40}_{-   110}$ &   13.3 &   -                         &   -                         &  -162 \\ 
         &   7 &     9 &   0.3173 $^{+  0.0008}_{-  0.0006}$ &    380 $^{+    70}_{-   160}$ &   12.0 &   -                         &   -                         &   117 \\ 
         &   8 &    38 &   0.3424 $^{+  0.0005}_{-  0.0006}$ &    700 $^{+    70}_{-    80}$ &    4.4 &   0.002 $^{+  0.002}_{-  0.001}$ &   0.008 $^{+  0.003}_{-  0.003}$ &  -130 \\ 
         &   i &     7 &   0.2894 $^{+  0.0008}_{-  0.0008}$ &    550 $^{+   160}_{-   420}$ &    3.3 &   0.002 $^{+  0.002}_{-  0.001}$ &   0.006 $^{+  0.003}_{-  0.003}$ &  -135 \\ 
         & Total &  &  &  & &   0.014 $^{+  0.008}_{-  0.005}$ &   0.017 $^{+  0.005}_{-  0.005}$ &    62 \\ 
  mg1549 &   0 &     7 &   0.0709 $^{+  0.0001}_{-  0.0001}$ &     60 $^{+    10}_{-    20}$ &   17.8 &   -                         &   -                         &  -162 \\ 
         &   1 &    11 &   0.1574 $^{+  0.0011}_{-  0.0006}$ &    490 $^{+    90}_{-   120}$ &    3.2 &   0.009 $^{+  0.016}_{-  0.004}$ &   0.017 $^{+  0.014}_{-  0.008}$ &  -132 \\ 
         &   2 &     5 &   0.2145 $^{+  0.0001}_{-  0.0004}$ &    210 $^{+    60}_{-   110}$ &   10.6 &   -                         &   -                         &   -36 \\ 
         &   3 &     3 &   0.2726                       &     70                    &    6.0 &   -                         &   -                         &   -89 \\ 
         &   4 &     3 &   0.2857                       &     60                    &    9.4 &   -                         &   -                         &   175 \\ 
         &   5 &     3 &   0.2866                       &    160                    &    9.4 &   -                         &   -                         &   -68 \\ 
         &   6 &    12 &   0.3405 $^{+  0.0010}_{-  0.0005}$ &    350 $^{+    50}_{-   240}$ &   15.6 &   -                         &   -                         &   180 \\ 
         &   7 &     6 &   0.3487 $^{+  0.0005}_{-  0.0003}$ &    220 $^{+    50}_{-    90}$ &    8.1 &   -                         &   -                         &  -107 \\ 
         &   8 &     9 &   0.3587 $^{+  0.0004}_{-  0.0004}$ &    280 $^{+    60}_{-    90}$ &    6.5 &   -                         &   -                         &  -153 \\ 
         &   9 &     8 &   0.6563 $^{+  0.0011}_{-  0.0011}$ &    550 $^{+   110}_{-   150}$ &    6.4 &   -                         &   -                         &   155 \\ 
         & Total &  &  &  & &   0.009 $^{+  0.016}_{-  0.004}$ &   0.017 $^{+  0.014}_{-  0.008}$ &    48 \\ 
  mg1654 &   0 &    24 &   0.1233 $^{+  0.0005}_{-  0.0005}$ &    580 $^{+    90}_{-    80}$ &    4.1 &   0.008 $^{+  0.005}_{-  0.003}$ &   0.013 $^{+  0.004}_{-  0.003}$ &   156 \\ 
         &   1 &     5 &   0.1517 $^{+  0.0003}_{-  0.0002}$ &    180 $^{+    50}_{-    40}$ &    9.3 &   -                         &   -                         &   106 \\ 
         &   2 &     5 &   0.1732 $^{+  0.0002}_{-  0.0005}$ &    160 $^{+    30}_{-    30}$ &   11.0 &   -                         &   -                         &   155 \\ 
         &   3*&     8 &   0.2520 $^{+  0.0002}_{-  0.0002}$ &    160 $^{+    40}_{-    40}$ &    1.1 &   0.002 $^{+  0.005}_{-  0.001}$ &   0.008 $^{+  0.009}_{-  0.004}$ &   -31 \\ 
         &   4 &    19 &   0.2797 $^{+  0.0009}_{-  0.0007}$ &    810 $^{+   130}_{-   160}$ &    2.6 &   0.044 $^{+  0.058}_{-  0.023}$ &   0.065 $^{+  0.040}_{-  0.028}$ &  -115 \\ 
         &   5 &    13 &   0.3265 $^{+  0.0007}_{-  0.0006}$ &    480 $^{+    80}_{-    90}$ &    8.1 &   -                         &   0.003 $^{+  0.002}_{-  0.001}$ &   132 \\ 
         &   6 &     7 &   0.3662 $^{+  0.0015}_{-  0.0012}$ &    500 $^{+   130}_{-   350}$ &    4.7 &   0.001 $^{+  0.001}_{-  0.0003}$ &   0.007 $^{+  0.004}_{-  0.004}$ &   106 \\ 
         &   7 &     9 &   0.3792 $^{+  0.0005}_{-  0.0004}$ &    310 $^{+   180}_{-   150}$ &    1.2 &   0.005 $^{+  0.016}_{-  0.001}$ &   0.014 $^{+  0.023}_{-  0.004}$ &    79 \\ 
         &   8 &     3 &   0.4785                       &    140                    &   11.5 &   -                         &   -                         &   152 \\ 
         &   9 &     8 &   0.5719 $^{+  0.0007}_{-  0.0007}$ &    320 $^{+    60}_{-   150}$ &    8.2 &   -                         &   -                         &   -64 \\ 
         &  10 &     5 &   0.7129 $^{+  0.0009}_{-  0.0015}$ &    450 $^{+    70}_{-   380}$ &    4.7 &   -                         &   0.001 $^{+  0.0004}_{-  0.0004}$ &  -141 \\ 
         & LOS total&  &  &  & &   0.058 $^{+  0.065}_{ -0.029}$ &   0.065 $^{+  0.044}_{ -0.030}$ &    71 \\ 
         & Total &  &  &  & &   0.060 $^{+  0.065}_{-  0.030}$ &   0.058 $^{+  0.046}_{-  0.029}$ &    73 \\ 
  pg1115 &   0 &     4 &   0.0369 $^{+  0.0002}_{-  0.0002}$ &    110 $^{+    20}_{-    60}$ &   11.4 &   -                         &   -                         &   167 \\ 
         &   1 &     8 &   0.0418 $^{+  0.0001}_{-  0.0001}$ &    100 $^{+    20}_{-    30}$ &    3.9 &   -                         &   -                         &  -138 \\ 
         &   2 &     6 &   0.0746 $^{+  0.0002}_{-  0.0003}$ &    130 $^{+    80}_{-    40}$ &   14.6 &   -                         &   -                         &    27 \\ 
         &   3 &    10 &   0.1057 $^{+  0.0005}_{-  0.0003}$ &    330 $^{+    80}_{-    90}$ &    6.1 &   -                         &   0.002 $^{+  0.001}_{-  0.001}$ &    99 \\ 
         &   4 &    11 &   0.1600 $^{+  0.0006}_{-  0.0007}$ &    520 $^{+    90}_{-   100}$ &    9.1 &   0.001 $^{+  0.001}_{-  0.0003}$ &   0.004 $^{+  0.002}_{-  0.001}$ &   -89 \\ 
         &   5 &    16 &   0.2249 $^{+  0.0003}_{-  0.0004}$ &    350 $^{+    80}_{-    80}$ &    2.8 &   0.003 $^{+  0.003}_{-  0.001}$ &   0.009 $^{+  0.006}_{-  0.004}$ &   -97 \\ 
         &   6*&    13 &   0.3097 $^{+  0.0005}_{-  0.0005}$ &    390 $^{+    50}_{-    60}$ &    0.2 &   0.234 $^{+  0.102}_{-  0.059}$ &   0.099 $^{+  0.021}_{-  0.025}$ &  -120 \\ 
         &   7 &    20 &   0.4819 $^{+  0.0007}_{-  0.0006}$ &    530 $^{+    70}_{-    70}$ &   11.9 &   -                         &   0.001 $^{+  0.0004}_{-  0.0003}$ &  -100 \\ 
         &   8 &    11 &   0.4859 $^{+  0.0004}_{-  0.0004}$ &    210 $^{+    40}_{-    60}$ &    0.6 &   0.003 $^{+  0.004}_{-  0.001}$ &   0.009 $^{+  0.007}_{-  0.004}$ &    10 \\ 
         &   9 &     5 &   0.4922 $^{+  0.0007}_{-  0.0005}$ &    300 $^{+    60}_{-   110}$ &   12.7 &   -                         &   -                         &  -103 \\ 
         &  10 &     4 &   0.4987 $^{+  0.0003}_{-  0.0002}$ &    100 $^{+    20}_{-    40}$ &   11.8 &   -                         &   -                         &   -98 \\ 
         &  11 &     5 &   0.4992 $^{+  0.0007}_{-  0.0006}$ &    300 $^{+   190}_{-   170}$ &    3.9 &   -                         &   0.001 $^{+  0.002}_{-  0.0002}$ &  -122 \\ 
         & LOS total&  &  &  & &   0.007 $^{+  0.005}_{ -0.003}$ &   0.009 $^{+  0.007}_{ -0.006}$ &    69 \\ 
         & Total &  &  &  & &   0.241 $^{+  0.101}_{-  0.059}$ &   0.108 $^{+  0.022}_{-  0.027}$ &    60 \\ 
   q0047 &   0 &     4 &   0.1184 $^{+  0.0004}_{-  0.0002}$ &    170 $^{+    20}_{-   110}$ &   12.2 &   -                         &   -                         &    57 \\ 
         &   1 &    29 &   0.1952 $^{+  0.0004}_{-  0.0004}$ &    490 $^{+    70}_{-    70}$ &    1.1 &   0.028 $^{+  0.026}_{-  0.009}$ &   0.025 $^{+  0.012}_{-  0.006}$ &   109 \\ 
         &   2 &     6 &   0.2379 $^{+  0.0003}_{-  0.0005}$ &    210 $^{+    70}_{-   130}$ &    8.4 &   -                         &   -                         &   -81 \\ 
         &   3 &    14 &   0.3081 $^{+  0.0003}_{-  0.0005}$ &    340 $^{+    70}_{-    70}$ &    6.7 &   -                         &   0.002 $^{+  0.001}_{-  0.001}$ &  -124 \\ 
         &   4 &     4 &   0.3263 $^{+  0.0002}_{-  0.0003}$ &    120 $^{+    20}_{-    90}$ &    7.1 &   -                         &   -                         &    51 \\ 
         &   5 &     5 &   0.3748 $^{+  0.0008}_{-  0.0009}$ &    250 $^{+   230}_{-     0}$ &    9.8 &   -                         &   -                         &  -133 \\ 
         &   6*&    20 &   0.4890 $^{+  0.0007}_{-  0.0008}$ &    630 $^{+    70}_{-    80}$ &    3.4 &   0.005 $^{+  0.007}_{-  0.003}$ &   0.027 $^{+  0.017}_{-  0.011}$ &    66 \\ 
         &   7 &     8 &   0.5375 $^{+  0.0004}_{-  0.0003}$ &    180 $^{+    40}_{-    60}$ &    1.2 &   -                         &   0.005 $^{+  0.004}_{-  0.002}$ &   -56 \\ 
         &   8 &     5 &   0.5963 $^{+  0.0007}_{-  0.0005}$ &    180 $^{+    50}_{-    80}$ &    3.3 &   -                         &   0.001 $^{+  0.0004}_{-  0.0001}$ &  -115 \\ 
         &   9 &     5 &   0.6533 $^{+  0.0004}_{-  0.0003}$ &    170 $^{+    30}_{-    40}$ &    0.4 &   0.005 $^{+  0.005}_{-  0.001}$ &   0.013 $^{+  0.010}_{-  0.004}$ &   113 \\ 
         &   i &     3 &   0.6554                       &    310                    &    2.0 &   -                         &   0.005                      &   -46 \\ 
         & LOS total&  &  &  & &   0.033 $^{+  0.028}_{ -0.011}$ &   0.046 $^{+  0.015}_{ -0.010}$ &   -67 \\ 
         & Total &  &  &  & &   0.039 $^{+  0.031}_{-  0.014}$ &   0.052 $^{+  0.020}_{-  0.016}$ &   -83 \\ 
   q0158 &   0 &    19 &   0.2917 $^{+  0.0009}_{-  0.0008}$ &    820 $^{+   110}_{-   120}$ &    4.0 &   0.017 $^{+  0.025}_{-  0.009}$ &   0.041 $^{+  0.027}_{-  0.016}$ &    52 \\ 
         &   1 &     3 &   0.4139                       &    200                    &    4.4 &   -                         &   -                         &   -45 \\ 
         &   2 &     5 &   0.4249 $^{+  0.0003}_{-  0.0002}$ &    220 $^{+    40}_{-   160}$ &    2.0 &   -                         &   0.002 $^{+  0.001}_{-  0.002}$ &    -2 \\ 
         &   3 &     5 &   0.5364 $^{+  0.0006}_{-  0.0009}$ &    310 $^{+    70}_{-   190}$ &    1.8 &   0.001 $^{+  0.002}_{-  0.0004}$ &   0.004 $^{+  0.006}_{-  0.003}$ &   -25 \\ 
         &   4 &     6 &   0.6783 $^{+  0.0011}_{-  0.0009}$ &    420 $^{+    80}_{-   120}$ &    2.0 &   -                         &   0.003 $^{+  0.001}_{-  0.001}$ &   -10 \\ 
         & Total &  &  &  & &   0.018 $^{+  0.026}_{-  0.010}$ &   0.035 $^{+  0.028}_{-  0.017}$ &    47 \\ 
   q1017 &   0 &     5 &   0.2479 $^{+  0.0022}_{-  0.0002}$ &    460 $^{+   410}_{-    40}$ &    9.8 &   -                         &   0.001 $^{+  0.001}_{-  0.000001}$ &   -80 \\ 
         &   1 &    49 &   0.2576 $^{+  0.0005}_{-  0.0004}$ &    620 $^{+    70}_{-    80}$ &    8.1 &   -                         &   0.003 $^{+  0.001}_{-  0.001}$ &   161 \\ 
         &   2 &    13 &   0.2848 $^{+  0.0005}_{-  0.0004}$ &    280 $^{+    40}_{-   100}$ &    2.2 &   0.001 $^{+  0.003}_{-  0.001}$ &   0.003 $^{+  0.004}_{-  0.002}$ &    60 \\ 
         &   3 &     8 &   0.2947 $^{+  0.0004}_{-  0.0003}$ &    220 $^{+    40}_{-    50}$ &   11.7 &   -                         &   -                         &  -142 \\ 
         &   4 &     5 &   0.2954 $^{+  0.0007}_{-  0.0005}$ &    340 $^{+   100}_{-   250}$ &    8.7 &   -                         &   -                         &    85 \\ 
         &   5 &     3 &   0.3028                       &     90                    &   14.4 &   -                         &   -                         &   135 \\ 
         &   6 &     5 &   0.3053 $^{+  0.0004}_{-  0.0002}$ &    160 $^{+    30}_{-    30}$ &   10.9 &   -                         &   -                         &    72 \\ 
         &   7 &     5 &   0.3618 $^{+  0.0002}_{-  0.0005}$ &    160 $^{+    50}_{-   100}$ &   13.5 &   -                         &   -                         &  -140 \\ 
         &   8 &     4 &   0.4311 $^{+  0.0004}_{-  0.0006}$ &    200 $^{+    30}_{-   100}$ &   11.0 &   -                         &   -                         &    83 \\ 
         &   9 &     7 &   0.4582 $^{+  0.0006}_{-  0.0007}$ &    380 $^{+    80}_{-   140}$ &   12.7 &   -                         &   -                         &   131 \\ 
         &  10 &    10 &   0.4585 $^{+  0.0007}_{-  0.0006}$ &    380 $^{+    70}_{-   100}$ &    3.6 &   -                         &   0.003 $^{+  0.002}_{-  0.002}$ &   -80 \\ 
         &  11 &     5 &   0.4708 $^{+  0.0013}_{-  0.0002}$ &    290 $^{+   260}_{-    20}$ &   10.7 &   -                         &   -                         &   161 \\ 
         &  12 &     5 &   0.4723 $^{+  0.0012}_{-  0.0011}$ &    310 $^{+   260}_{-    30}$ &   10.8 &   -                         &   -                         &  -152 \\ 
         &   i &    11 &   0.1884 $^{+  0.0007}_{-  0.0006}$ &    630 $^{+   120}_{-   480}$ &    6.0 &   0.001 $^{+  0.001}_{-  0.0004}$ &   0.004 $^{+  0.002}_{-  0.002}$ &   177 \\ 
         &  ii &    10 &   0.2234 $^{+  0.0005}_{-  0.0004}$ &    370 $^{+   100}_{-   100}$ &    7.0 &   -                         &   0.001 $^{+  0.001}_{-  0.0004}$ &   159 \\ 
         & Total &  &  &  & &   0.003 $^{+  0.003}_{-  0.001}$ &   0.002 $^{+  0.003}_{-  0.002}$ &   -33 \\ 
   q1355 &   0 &     5 &   0.1178 $^{+  0.0013}_{-  0.0005}$ &    340 $^{+    60}_{-   190}$ &    3.3 &   0.001 $^{+  0.0003}_{-  0.0003}$ &   0.001 $^{+  0.0005}_{-  0.001}$ &   152 \\ 
         &   1 &    37 &   0.1718 $^{+  0.0005}_{-  0.0005}$ &    710 $^{+   100}_{-   100}$ &    4.8 &   0.002 $^{+  0.002}_{-  0.001}$ &   0.005 $^{+  0.002}_{-  0.001}$ &   102 \\ 
         &   2 &     5 &   0.2175 $^{+  0.0002}_{-  0.0004}$ &    100 $^{+    20}_{-    50}$ &   12.1 &   -                         &   -                         &   -52 \\ 
         &   3 &    10 &   0.2418 $^{+  0.0003}_{-  0.0003}$ &    200 $^{+    40}_{-    40}$ &    4.7 &   -                         &   -                         &  -118 \\ 
         &   4 &     3 &   0.2475                       &    130                    &    0.7 &   0.001                     &   0.002                     &  -114 \\ 
         &   5 &     6 &   0.2751 $^{+  0.0003}_{-  0.0003}$ &    170 $^{+    40}_{-    50}$ &   12.4 &   -                         &   -                         &  -111 \\ 
         &   6 &    10 &   0.2772 $^{+  0.0005}_{-  0.0006}$ &    360 $^{+    60}_{-    70}$ &    8.3 &   -                         &   -                         &    50 \\ 
         &   7 &    21 &   0.3422 $^{+  0.0008}_{-  0.0007}$ &    770 $^{+    70}_{-    70}$ &    3.9 &   0.004 $^{+  0.006}_{-  0.002}$ &   0.012 $^{+  0.007}_{-  0.004}$ &    51 \\ 
         &   8 &     6 &   0.3657 $^{+  0.0005}_{-  0.0004}$ &    270 $^{+    60}_{-   150}$ &    0.9 &   0.003 $^{+  0.007}_{-  0.001}$ &   0.008 $^{+  0.008}_{-  0.003}$ &   -71 \\ 
         &   9 &     6 &   0.5561 $^{+  0.0009}_{-  0.0008}$ &    360 $^{+    70}_{-   110}$ &    5.4 &   -                         &   0.001 $^{+  0.001}_{-  0.0005}$ &  -117 \\ 
         &  10 &     7 &   0.5579 $^{+  0.0005}_{-  0.0005}$ &    210 $^{+    50}_{-   100}$ &    9.2 &   -                         &   -                         &   -41 \\ 
         & Total &  &  &  & &   0.011 $^{+  0.011}_{-  0.004}$ &   0.016 $^{+  0.010}_{-  0.006}$ &    76 \\ 
 rxj1131 &   0 &     5 &   0.0531 $^{+  0.0007}_{-  0.0003}$ &    170 $^{+    40}_{-   130}$ &    4.9 &   -                         &   -                         &   -39 \\ 
         &   1 &     6 &   0.0785 $^{+  0.0009}_{-  0.0005}$ &    560 $^{+   150}_{-   320}$ &    1.5 &   0.012 $^{+  0.009}_{-  0.003}$ &   0.007 $^{+  0.004}_{-  0.003}$ &   -29 \\ 
         &   2 &    66 &   0.1021 $^{+  0.0004}_{-  0.0004}$ &    790 $^{+    90}_{-    90}$ &    1.1 &   0.043 $^{+  0.022}_{-  0.012}$ &   0.020 $^{+  0.005}_{-  0.003}$ &  -159 \\ 
         &   3 &     7 &   0.2822 $^{+  0.0007}_{-  0.0004}$ &    410 $^{+   160}_{-   170}$ &    6.1 &   -                         &   0.003 $^{+  0.003}_{-  0.002}$ &  -156 \\ 
         &   4*&    38 &   0.2938 $^{+  0.0005}_{-  0.0005}$ &    550 $^{+    70}_{-    90}$ &    5.2 &   0.002 $^{+  0.002}_{-  0.001}$ &   0.009 $^{+  0.005}_{-  0.004}$ &  -112 \\ 
         &   5 &    22 &   0.3149 $^{+  0.0003}_{-  0.0003}$ &    290 $^{+    30}_{-    40}$ &    5.7 &   -                         &   0.001 $^{+  0.001}_{-  0.0004}$ &   161 \\ 
         &   6 &    15 &   0.3232 $^{+  0.0007}_{-  0.0005}$ &    420 $^{+    80}_{-   140}$ &    7.6 &   -                         &   0.002 $^{+  0.001}_{-  0.001}$ &   147 \\ 
         &   7 &     3 &   0.3480                       &    130                    &   10.6 &   -                         &   -                         &   148 \\ 
         &   8 &     6 &   0.3834 $^{+  0.0006}_{-  0.0007}$ &    360 $^{+    80}_{-   120}$ &    2.2 &   0.001 $^{+  0.002}_{-  0.0005}$ &   0.004 $^{+  0.003}_{-  0.002}$ &    65 \\ 
         &   9 &    10 &   0.4083 $^{+  0.0009}_{-  0.0009}$ &    570 $^{+    80}_{-   460}$ &    7.5 &   -                         &   0.001 $^{+  0.001}_{-  0.001}$ &   -88 \\ 
         &  10 &     8 &   0.4246 $^{+  0.0008}_{-  0.0005}$ &    320 $^{+    60}_{-   180}$ &    2.4 &   -                         &   0.002 $^{+  0.002}_{-  0.001}$ &  -168 \\ 
         &  11 &     3 &   0.4843                       &     90                    &    5.0 &   -                         &   -                         &   -78 \\ 
         &  12 &     6 &   0.6461 $^{+  0.0010}_{-  0.0003}$ &    320 $^{+    40}_{-   220}$ &    9.2 &   -                         &   -                         &  -152 \\ 
         &   i &    17 &   0.4890 $^{+  0.0009}_{-  0.0009}$ &    780 $^{+    90}_{-   100}$ &    2.0 &   0.004 $^{+  0.007}_{-  0.002}$ &   0.007 $^{+  0.006}_{-  0.003}$ &    87 \\ 
         & LOS total&  &  &  & &   0.061 $^{+  0.024}_{ -0.016}$ &   0.017 $^{+  0.009}_{ -0.008}$ &    22 \\ 
         & Total &  &  &  & &   0.063 $^{+  0.024}_{-  0.015}$ &   0.019 $^{+  0.012}_{-  0.010}$ &    36 \\ 
 sbs1520 &   0 &    13 &   0.0853 $^{+  0.0004}_{-  0.0003}$ &    260 $^{+    50}_{-    70}$ &    5.6 &   -                         &   -                         &    39 \\ 
         &   1 &     8 &   0.1003 $^{+  0.0008}_{-  0.0009}$ &    510 $^{+    80}_{-   270}$ &    5.2 &   0.001 $^{+  0.001}_{-  0.0004}$ &   0.002 $^{+  0.001}_{-  0.001}$ &   138 \\ 
         &   2 &    31 &   0.1577 $^{+  0.0007}_{-  0.0005}$ &    780 $^{+    90}_{-    80}$ &    4.2 &   0.005 $^{+  0.005}_{-  0.002}$ &   0.007 $^{+  0.003}_{-  0.002}$ &   167 \\ 
         &   3 &     4 &   0.1924 $^{+  0.0003}_{-  0.0004}$ &    200 $^{+    30}_{-   140}$ &    8.0 &   -                         &   -                         &   176 \\ 
         &   4 &    29 &   0.2043 $^{+  0.0007}_{-  0.0008}$ &    970 $^{+    90}_{-   110}$ &    6.1 &   0.005 $^{+  0.004}_{-  0.002}$ &   0.010 $^{+  0.004}_{-  0.003}$ &    52 \\ 
         &   5 &     6 &   0.2643 $^{+  0.0018}_{-  0.0018}$ &    540 $^{+   420}_{-    90}$ &    5.4 &   0.001 $^{+  0.001}_{-  0.000}$ &   0.003 $^{+  0.003}_{-  0.00004}$ &    32 \\ 
         &   6 &     5 &   0.3576 $^{+  0.0011}_{-  0.0007}$ &    370 $^{+    90}_{-   100}$ &   17.1 &   -                         &   -                         &    -7 \\ 
         &   7 &     3 &   0.4976                       &    220                    &    3.8 &   -                         &   0.001                     &   131 \\ 
         &   8 &     6 &   0.7590 $^{+  0.0004}_{-  0.0006}$ &    210 $^{+    40}_{-   160}$ &    2.1 &   -                         &   0.001 $^{+  0.001}_{-  0.001}$ &   -55 \\ 
         & Total &  &  &  & &   0.012 $^{+  0.006}_{-  0.004}$ &   0.008 $^{+  0.006}_{-  0.004}$ &    24 \\ 
 wfi2033 &   0 &     7 &   0.1740 $^{+  0.0005}_{-  0.0007}$ &    390 $^{+    80}_{-   270}$ &    2.7 &   0.002 $^{+  0.003}_{-  0.001}$ &   0.003 $^{+  0.004}_{-  0.002}$ &   -36 \\ 
         &   1 &     4 &   0.2151 $^{+  0.0005}_{-  0.0003}$ &    210 $^{+    30}_{-    30}$ &    3.6 &   -                         &   0.001 $^{+  0.0003}_{-  0.0001}$ &    82 \\ 
         &   2 &     5 &   0.2629 $^{+  0.0007}_{-  0.0005}$ &    250 $^{+    60}_{-    80}$ &    9.7 &   -                         &   -                         &   -34 \\ 
         &   3 &     4 &   0.3986 $^{+  0.0004}_{-  0.0007}$ &    250 $^{+    40}_{-   120}$ &   10.7 &   -                         &   -                         &   -66 \\ 
         &   4 &     8 &   0.4960 $^{+  0.0008}_{-  0.0011}$ &    500 $^{+    90}_{-   150}$ &    0.6 &   0.048 $^{+  0.049}_{-  0.014}$ &   0.054 $^{+  0.033}_{-  0.022}$ &     2 \\ 
         &   5*&    14 &   0.6598 $^{+  0.0007}_{-  0.0010}$ &    460 $^{+    60}_{-   100}$ &    1.9 &   0.003 $^{+  0.002}_{-  0.002}$ &   0.017 $^{+  0.007}_{-  0.008}$ &    29 \\ 
         &   6 &     5 &   0.6838 $^{+  0.0005}_{-  0.0004}$ &    180 $^{+    30}_{-    90}$ &    1.7 &   -                         &   0.001 $^{+  0.001}_{-  0.001}$ &    79 \\ 
         &   i &     6 &   0.3288 $^{+  0.0007}_{-  0.0007}$ &    450 $^{+    90}_{-   300}$ &    6.3 &   -                         &   0.002 $^{+  0.003}_{-  0.001}$ &    81 \\ 
         &  ii &    13 &   0.3926 $^{+  0.0010}_{-  0.0010}$ &   1010 $^{+   180}_{-   570}$ &    3.8 &   0.014 $^{+  0.014}_{-  0.005}$ &   0.033 $^{+  0.020}_{-  0.017}$ &    74 \\ 
         & iii &     6 &   0.5100 $^{+  0.0007}_{-  0.0007}$ &    380 $^{+   130}_{-   110}$ &    4.1 &   -                         &   0.003 $^{+  0.002}_{-  0.002}$ &   178 \\ 
         & LOS total&  &  &  & &   0.065 $^{+  0.053}_{ -0.021}$ &   0.033 $^{+  0.034}_{ -0.022}$ &    18 \\ 
         & Total &  &  &  & &   0.068 $^{+  0.053}_{-  0.022}$ &   0.049 $^{+  0.030}_{-  0.024}$ &    22 \\ 

\enddata
 
\begin{minipage}{12cm}
\tablenotetext{*}{Lens group.}
\tablenotetext{a}{Numbering as in \citet{wilson16}.}
\tablenotetext{b}{From \citet{wilson16}.  Uncertainties in group properties other than number of member galaxies are provided for groups with at least four members.}
\tablenotetext{c}{Projected distance between the group projected spatial centroid and the lens from \citet{wilson16}.}
\tablenotetext{d}{Angle measured north through east between the group projected spatial centroid and the lens.}
\tablenotetext{e}{Supergroup.}
\tablenotetext{f}{Main substructures of the supergroup.}
\end{minipage}

\end{deluxetable*}
\begin{deluxetable*}{lllll}
\tablecaption{Lens System References \label{table:lensrefs}}
\tablehead{
\colhead{Field} & \colhead{Official lens name} & \colhead{Lens discovery} & \colhead{$z_{L}$ reference} & \colhead{$z_{S}$ reference} 
}
\startdata
    b0712 & CLASS B0712+472 & \citet{jackson98} & \citet{fassnacht98} & \citet{fassnacht98} \\
    b1152 & CLASS B1152+200 & \citet{myers99} & \citet{momcheva15} & \citet{myers99} \\
    b1422 & JVAS B1422+231 & \citet{patnaik92} & \citet{kundic97} & \citet{momcheva15} \\
    b1600 & CLASS B1600+434 & \citet{jackson95} & \citet{fassnacht98} & \citet{fassnacht98} \\
    b2114 & CLASS B2114+022 & \citet{king99} & \citet{momcheva15} & \citet{augusto01} \\
  bri0952 & BRI 0952-0115 & \citet{mcmahon92} & \citet{eigenbrod07} & \citet{momcheva15} \\
  fbq0951 & FBQS J0951+2635 & \citet{gregg96} & \citet{eigenbrod07} & \citet{momcheva15} \\
    h1413 & H 1413+117 & \citet{magain88} & \citet{kneib98photz} & \citet{momcheva15} \\
   h12531 & HST J12531-2914 & \citet{ratnatunga95} & CASTLES\tablenotemark{a} & ~~~~~~~~~~~~~~ - \\
   he0435 & HE 0435-1223 & \citet{wisotzki00} & \citet{morgan05} & \citet{momcheva15} \\
   he1104 & HE 1104-1805 & \citet{wisotzki93} & \citet{smette95} & \citet{momcheva15} \\
   he2149 & HE 2149-2745 & \citet{wisotzki96} & \citet{burud02} & \citet{wisotzki96} \\
 hst14113 & HST J14113+5211 & \citet{fischer98} & \citet{momcheva15} & \citet{lubin00} \\
  lbq1333 & LBQS 1333+0113 & \citet{oguri04} & \citet{eigenbrod06} & \citet{momcheva15} \\
   mg0751 & MG 0751+2716 & \citet{lehar93} & \citet{tonry99} & \citet{tonry99} \\
   mg1131 & MG 1131+0456 & \citet{hewitt88} &\citet{tonry00}  & \citet{kochanek00} \\
   mg1549 & MG J1549+3047 & \citet{lehar93_2} & \citet{momcheva15} & \citet{treu03} \\
   mg1654 & MG J1654+1346 & \citet{langston88} & \citet{momcheva06} & CASTLES\tablenotemark{a} \\
   pg1115 & PG 1115+080 & \citet{weymann80} & \citet{tonry98} & \citet{impey98} \\
    q0047 & Q ER 0047-2808 & \citet{warren96} & \citet{momcheva15} & \citet{warren98} \\
    q0158 & QJ 0158-4325 & \citet{morgan99} & \citet{faure09} & \citet{maza95} \\
    q1017 & Q J1017-207 & \citet{claeskens96} & CASTLES\tablenotemark{a} & \citet{surdej97} \\
    q1355 & Q1355-2257 & \citet{morgan03} & \citet{eigenbrod06} & CASTLES\tablenotemark{a} \\
  rxj1131 & RX J1131-1231 & \citet{sluse03} & \citet{sluse03} & \citet{sluse03} \\
  sbs1520 & SBS 1520+530 & \citet{chavushyan97} & \citet{chavushyan97,auger08} & \citet{momcheva15} \\
  wfi2033 & WFI J2033-4723 & \citet{morgan04} & \citet{eigenbrod06} & \citet{momcheva15} \\

\enddata

\begin{minipage}{12cm}
\tablenotetext{a}{https://www.cfa.harvard.edu/castles/}
\end{minipage}

\end{deluxetable*}
